MIP Formulations for the Steiner Forest Problem

The Steiner Forest problem is among the fundamental network design problems. Finding tight linear programming bounds for the problem is the key for both fast Branch-and-Bound algorithms and good primal-dual approximations. On the theoretical side, the best known bound can be obtained from an integer program [KLSv08]. It guarantees a value that is a (2-eps)-approximation of the integer optimum. On the practical side, bounds from a mixed integer program by Magnanti and Raghavan [MR05] are very close to the integer optimum in computational experiments, but the size of the model limits its practical usefulness. We compare a number of known integer programming formulations for the problem and propose three new formulations. We can show that the bounds from our two new cut-based formulations for the problem are within a factor of 2 of the integer optimum. In our experiments, the formulations prove to be both tractable and provide better bounds than all other tractable formulations. In particular, the factor to the integer optimum is much better than 2 in the experiments.

==> fig/plots-all.tex <==
 \begin{scope}[
  pltxlabel/.style          = {pltlabel},
  pltlabel/.style           = {font=\small},
  pltminorgrid/.style       = {thin, gray, dotted},
  plttitle/.style           = {},
  pltmajorgrid/.style       = {thin, gray},
  pltyaxis/.style           = {pltaxis},
  pltylabel/.style          = {pltlabel},
  pltyaxistitle/.style      = {font=\small\itshape},
  pltgridbackground/.style  = {draw=none, fill=gray!10!white},
  plttick/.style            = {thick},
  pltgridframe/.style       = {pltmajorgrid, thick},
  pltmajorgridx/.style      = {draw=none},
  pltmajorgridy/.style      = {draw=gray!50!white},
  pltminorgridx/.style      = {pltminorgrid},
  pltminorgridy/.style      = {pltminorgrid},
  pltxaxis/.style           = {pltaxis},
  pltaxis/.style            = {->, >=stealth, very thick},
  pltxaxistitle/.style      = {font=\small\itshape},
  pltytick/.style           = {plttick},
  pltxtick/.style           = {plttick},
 ]

  % draw background
  \draw[pltgridbackground] (-1.5,0) rectangle (10.5,9.0);

  % draw the minor vertical grid (corresponding to x-ticks)
  \foreach \x in {0.0, 3.0, 6.0, 9.0}{
    \draw[pltminorgridx] (\x, 0) -- (\x, 9.0);
  }

  % draw the minor horizontal grid (corresponding to y-ticks)
  \foreach \x in {0.0, 0.9, 1.8, 2.7, 3.6, 4.5, 5.4, 6.3, 7.2, 8.1, 9.0}{
    \draw[pltminorgridy] (-1.5, \x) -- (10.5, \x);
  }

  % draw the major vertical grid (corresponding to x-ticks)
  \foreach \x in {0.0}{
    \draw[pltmajorgridx] (\x, 0) -- (\x, 9.0);
  }

  % draw the major horizontal grid (corresponding to y-ticks)
  \foreach \x in {0.0, 0.9, 1.8, 2.7, 3.6, 4.5, 5.4, 6.3, 7.2, 8.1, 9.0}{
    \draw[pltmajorgridy] (-1.5, \x) -- (10.5, \x);
  }

  % draw the x-axis
  \draw[pltxaxis] (-1.9, -0.2) -- node[below=0.4cm, anchor=north, pltxaxistitle]{number of nodes}  (11.0, -0.2);
  % draw the y-axis
  \draw[pltyaxis] (-1.7, -0.4) -- node[sloped, above=1.1cm, anchor=south, pltyaxistitle]{bound relative to~\eqref{ip:undir-cut}} (-1.7, 9.5);

  % draw the ticks for x axis
  \foreach \x / \y in {0.0/0, 3.0/1, 6.0/2, 9.0/3}{
    \draw (\x, -0.2) coordinate (x\y);
    \draw (x\y) +(0, 0.1) coordinate (xu\y);
    \draw (x\y) +(0, -0.1) coordinate (xl\y);
    \draw[pltxtick] (xu\y.center) -- (xl\y.center);
  }

  % draw the ticks for y axis
  \foreach \x / \y in {0.0/0, 0.9/1, 1.8/2, 2.7/3, 3.6/4, 4.5/5, 5.4/6, 6.3/7, 7.2/8, 8.1/9, 9.0/10}{
    \draw (-1.7, \x) coordinate (y\y);
    \draw (y\y) +(0.1, 0) coordinate (yu\y);
    \draw (y\y) +(-0.1, 0) coordinate (yl\y);
    \draw[pltytick] (yu\y.center) -- (yl\y.center);
  }

  % draw the labels for the x-axis
  \draw (xl0) +(0, 0.1) node[anchor=north, pltxlabel] (xlbl0) {25};
  \draw (xl1) +(0, 0.1) node[anchor=north, pltxlabel] (xlbl1) {50};
  \draw (xl2) +(0, 0.1) node[anchor=north, pltxlabel] (xlbl2) {100};
  \draw (xl3) +(0, 0.1) node[anchor=north, pltxlabel] (xlbl3) {200};

  % draw the labels for the y-axis
  \draw (yl0) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl0) {   0\%};
  \draw (yl1) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl1) {  20\%};
  \draw (yl2) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl2) {  40\%};
  \draw (yl3) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl3) {  60\%};
  \draw (yl4) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl4) {  80\%};
  \draw (yl5) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl5) { 100\%};
  \draw (yl6) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl6) { 120\%};
  \draw (yl7) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl7) { 140\%};
  \draw (yl8) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl8) { 160\%};
  \draw (yl9) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl9) { 180\%};
  \draw (yl10) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl10) { 200\%};

  % draw the plot title
  \draw (5.25, 9.4) node[anchor=center, plttitle]{};

  % draw frame around the grid
  \draw[pltgridframe] (-1.5,0) rectangle (10.5, 9.0);
 \end{scope}
 \begin{scope}[
  pltMinBar3/.style         = {pltMinBar, draw=black},
  pltMinBar2/.style         = {pltMinBar, draw=black},
  pltMinBar1/.style         = {pltMinBar, draw=black},
  pltMinBar0/.style         = {pltMinBar, draw=black},
  pltMaxBar/.style          = {thick, draw=black},
  pltBox/.style             = {black, draw=none, line width=0pt},
  pltUpperBox3/.style       = {pltUpperBox, draw=orange!70!black, fill=orange},
  pltLegendBG/.style        = {thick, draw=gray, fill=white},
  pltUpperBox/.style        = {draw=black, thick, fill=white},
  pltUpperBox1/.style       = {pltUpperBox, draw=blue!70!black, fill=blue},
  pltUpperBox0/.style       = {pltUpperBox, draw=red!70!black, fill=red},
  pltMedianBar0/.style      = {pltMedianBar, draw=red!70!black},
  pltMedianBar1/.style      = {pltMedianBar, draw=blue!70!black},
  pltLowerBox/.style        = {draw=black, thick, fill=white},
  pltMedianBar2/.style      = {pltMedianBar, draw=green!70!black},
  pltConnector/.style       = {thick, draw=black},
  pltMedianBar3/.style      = {pltMedianBar, draw=orange!70!black},
  pltMinBar/.style          = {thick, draw=black},
  pltMaxBar1/.style         = {pltMaxBar, draw=black},
  pltMaxBar0/.style         = {pltMaxBar, draw=black},
  pltMaxBar3/.style         = {pltMaxBar, draw=black},
  pltMaxBar2/.style         = {pltMaxBar, draw=black},
  pltMedianBar/.style       = {thick},
  pltUpperBox2/.style       = {pltUpperBox, draw=green!70!black, fill=green},
  pltLowerBox2/.style       = {pltLowerBox, draw=green!70!black, fill=green!30!white},
  pltLowerBox3/.style       = {pltLowerBox, draw=orange!70!black, fill=orange!30!white},
  pltLowerBox0/.style       = {pltLowerBox, draw=red!70!black, fill=red!30!white},
  pltLowerBox1/.style       = {pltLowerBox, draw=blue!70!black, fill=blue!30!white},
  pltConnector2/.style      = {pltConnector, draw=black},
  pltConnector3/.style      = {pltConnector, draw=black},
  pltConnector0/.style      = {pltConnector, draw=black},
  pltConnector1/.style      = {pltConnector, draw=black},
  pltBox2/.style            = {pltBox, draw=none, fill=green},
  pltBox3/.style            = {pltBox, draw=none, fill=orange},
  pltBox0/.style            = {pltBox, draw=none, fill=red},
  pltBox1/.style            = {pltBox, draw=none, fill=blue},
 ]

  % bar for data set 0 at position x=1
  \draw (-0.75, 7.25294117647) coordinate (barmax0at0);
  \draw (-0.75, 4.5) coordinate (barmin0at0);
  \draw (-0.75, 6.27631578947) coordinate (barUpPerc0at0);
  \draw (-0.75, 5.72222222222) coordinate (barMedian0at0);
  \draw (-0.75, 5.15131578947) coordinate (barLowPerc0at0);

  \draw (-0.9, 7.25294117647) coordinate (barLmax0at0);
  \draw (-0.9, 4.5) coordinate (barLmin0at0);
  \draw (-0.9, 6.27631578947) coordinate (barLUpPerc0at0);
  \draw (-0.9, 5.72222222222) coordinate (barLMedian0at0);
  \draw (-0.9, 5.15131578947) coordinate (barLLowPerc0at0);

  \draw (-0.6, 7.25294117647) coordinate (barRmax0at0);
  \draw (-0.6, 4.5) coordinate (barRmin0at0);
  \draw (-0.6, 6.27631578947) coordinate (barRUpPerc0at0);
  \draw (-0.6, 5.72222222222) coordinate (barRMedian0at0);
  \draw (-0.6, 5.15131578947) coordinate (barRLowPerc0at0);

  \draw[pltLowerBox0]  (barLLowPerc0at0) rectangle (barRMedian0at0);
  \draw[pltUpperBox0]  (barLMedian0at0)  rectangle (barRUpPerc0at0);
  \draw[pltMaxBar0]    (barLmax0at0)      -- (barRmax0at0);
  \draw[pltMinBar0]    (barLmin0at0)      -- (barRmin0at0);
  \draw[pltMedianBar0] (barLMedian0at0)   -- (barRMedian0at0);

  \draw[pltConnector0] (barUpPerc0at0) -- (barmax0at0);
  \draw[pltConnector0] (barLowPerc0at0) -- (barmin0at0);

  % bar for data set 1 at position x=1
  \draw (-0.25, 7.55) coordinate (barmax1at0);
  \draw (-0.25, 2.05263157895) coordinate (barmin1at0);
  \draw (-0.25, 6.49484536082) coordinate (barUpPerc1at0);
  \draw (-0.25, 5.55) coordinate (barMedian1at0);
  \draw (-0.25, 4.46456692913) coordinate (barLowPerc1at0);

  \draw (-0.4, 7.55) coordinate (barLmax1at0);
  \draw (-0.4, 2.05263157895) coordinate (barLmin1at0);
  \draw (-0.4, 6.49484536082) coordinate (barLUpPerc1at0);
  \draw (-0.4, 5.55) coordinate (barLMedian1at0);
  \draw (-0.4, 4.46456692913) coordinate (barLLowPerc1at0);

  \draw (-0.1, 7.55) coordinate (barRmax1at0);
  \draw (-0.1, 2.05263157895) coordinate (barRmin1at0);
  \draw (-0.1, 6.49484536082) coordinate (barRUpPerc1at0);
  \draw (-0.1, 5.55) coordinate (barRMedian1at0);
  \draw (-0.1, 4.46456692913) coordinate (barRLowPerc1at0);

  \draw[pltLowerBox1]  (barLLowPerc1at0) rectangle (barRMedian1at0);
  \draw[pltUpperBox1]  (barLMedian1at0)  rectangle (barRUpPerc1at0);
  \draw[pltMaxBar1]    (barLmax1at0)      -- (barRmax1at0);
  \draw[pltMinBar1]    (barLmin1at0)      -- (barRmin1at0);
  \draw[pltMedianBar1] (barLMedian1at0)   -- (barRMedian1at0);

  \draw[pltConnector1] (barUpPerc1at0) -- (barmax1at0);
  \draw[pltConnector1] (barLowPerc1at0) -- (barmin1at0);

  % bar for data set 2 at position x=1
  \draw (0.25, 7.6) coordinate (barmax2at0);
  \draw (0.25, 4.5) coordinate (barmin2at0);
  \draw (0.25, 6.72413793103) coordinate (barUpPerc2at0);
  \draw (0.25, 6.26431718062) coordinate (barMedian2at0);
  \draw (0.25, 5.55) coordinate (barLowPerc2at0);

  \draw (0.1, 7.6) coordinate (barLmax2at0);
  \draw (0.1, 4.5) coordinate (barLmin2at0);
  \draw (0.1, 6.72413793103) coordinate (barLUpPerc2at0);
  \draw (0.1, 6.26431718062) coordinate (barLMedian2at0);
  \draw (0.1, 5.55) coordinate (barLLowPerc2at0);

  \draw (0.4, 7.6) coordinate (barRmax2at0);
  \draw (0.4, 4.5) coordinate (barRmin2at0);
  \draw (0.4, 6.72413793103) coordinate (barRUpPerc2at0);
  \draw (0.4, 6.26431718062) coordinate (barRMedian2at0);
  \draw (0.4, 5.55) coordinate (barRLowPerc2at0);

  \draw[pltLowerBox2]  (barLLowPerc2at0) rectangle (barRMedian2at0);
  \draw[pltUpperBox2]  (barLMedian2at0)  rectangle (barRUpPerc2at0);
  \draw[pltMaxBar2]    (barLmax2at0)      -- (barRmax2at0);
  \draw[pltMinBar2]    (barLmin2at0)      -- (barRmin2at0);
  \draw[pltMedianBar2] (barLMedian2at0)   -- (barRMedian2at0);

  \draw[pltConnector2] (barUpPerc2at0) -- (barmax2at0);
  \draw[pltConnector2] (barLowPerc2at0) -- (barmin2at0);

  % bar for data set 3 at position x=1
  \draw (0.75, 7.73154362416) coordinate (barmax3at0);
  \draw (0.75, 4.5) coordinate (barmin3at0);
  \draw (0.75, 6.77922077922) coordinate (barUpPerc3at0);
  \draw (0.75, 6.27906976744) coordinate (barMedian3at0);
  \draw (0.75, 5.58227848101) coordinate (barLowPerc3at0);

  \draw (0.6, 7.73154362416) coordinate (barLmax3at0);
  \draw (0.6, 4.5) coordinate (barLmin3at0);
  \draw (0.6, 6.77922077922) coordinate (barLUpPerc3at0);
  \draw (0.6, 6.27906976744) coordinate (barLMedian3at0);
  \draw (0.6, 5.58227848101) coordinate (barLLowPerc3at0);

  \draw (0.9, 7.73154362416) coordinate (barRmax3at0);
  \draw (0.9, 4.5) coordinate (barRmin3at0);
  \draw (0.9, 6.77922077922) coordinate (barRUpPerc3at0);
  \draw (0.9, 6.27906976744) coordinate (barRMedian3at0);
  \draw (0.9, 5.58227848101) coordinate (barRLowPerc3at0);

  \draw[pltLowerBox3]  (barLLowPerc3at0) rectangle (barRMedian3at0);
  \draw[pltUpperBox3]  (barLMedian3at0)  rectangle (barRUpPerc3at0);
  \draw[pltMaxBar3]    (barLmax3at0)      -- (barRmax3at0);
  \draw[pltMinBar3]    (barLmin3at0)      -- (barRmin3at0);
  \draw[pltMedianBar3] (barLMedian3at0)   -- (barRMedian3at0);

  \draw[pltConnector3] (barUpPerc3at0) -- (barmax3at0);
  \draw[pltConnector3] (barLowPerc3at0) -- (barmin3at0);

  % bar for data set 0 at position x=2
  \draw (2.25, 7.3107972973) coordinate (barmax0at1);
  \draw (2.25, 4.70063694268) coordinate (barmin0at1);
  \draw (2.25, 6.50463829787) coordinate (barUpPerc0at1);
  \draw (2.25, 6.09089883268) coordinate (barMedian0at1);
  \draw (2.25, 5.46052631579) coordinate (barLowPerc0at1);

  \draw (2.1, 7.3107972973) coordinate (barLmax0at1);
  \draw (2.1, 4.70063694268) coordinate (barLmin0at1);
  \draw (2.1, 6.50463829787) coordinate (barLUpPerc0at1);
  \draw (2.1, 6.09089883268) coordinate (barLMedian0at1);
  \draw (2.1, 5.46052631579) coordinate (barLLowPerc0at1);

  \draw (2.4, 7.3107972973) coordinate (barRmax0at1);
  \draw (2.4, 4.70063694268) coordinate (barRmin0at1);
  \draw (2.4, 6.50463829787) coordinate (barRUpPerc0at1);
  \draw (2.4, 6.09089883268) coordinate (barRMedian0at1);
  \draw (2.4, 5.46052631579) coordinate (barRLowPerc0at1);

  \draw[pltLowerBox0]  (barLLowPerc0at1) rectangle (barRMedian0at1);
  \draw[pltUpperBox0]  (barLMedian0at1)  rectangle (barRUpPerc0at1);
  \draw[pltMaxBar0]    (barLmax0at1)      -- (barRmax0at1);
  \draw[pltMinBar0]    (barLmin0at1)      -- (barRmin0at1);
  \draw[pltMedianBar0] (barLMedian0at1)   -- (barRMedian0at1);

  \draw[pltConnector0] (barUpPerc0at1) -- (barmax0at1);
  \draw[pltConnector0] (barLowPerc0at1) -- (barmin0at1);

  % bar for data set 1 at position x=2
  \draw (2.75, 8.02409638554) coordinate (barmax1at1);
  \draw (2.75, 2.49029126214) coordinate (barmin1at1);
  \draw (2.75, 6.9928057554) coordinate (barUpPerc1at1);
  \draw (2.75, 6.37938565022) coordinate (barMedian1at1);
  \draw (2.75, 5.01136363636) coordinate (barLowPerc1at1);

  \draw (2.6, 8.02409638554) coordinate (barLmax1at1);
  \draw (2.6, 2.49029126214) coordinate (barLmin1at1);
  \draw (2.6, 6.9928057554) coordinate (barLUpPerc1at1);
  \draw (2.6, 6.37938565022) coordinate (barLMedian1at1);
  \draw (2.6, 5.01136363636) coordinate (barLLowPerc1at1);

  \draw (2.9, 8.02409638554) coordinate (barRmax1at1);
  \draw (2.9, 2.49029126214) coordinate (barRmin1at1);
  \draw (2.9, 6.9928057554) coordinate (barRUpPerc1at1);
  \draw (2.9, 6.37938565022) coordinate (barRMedian1at1);
  \draw (2.9, 5.01136363636) coordinate (barRLowPerc1at1);

  \draw[pltLowerBox1]  (barLLowPerc1at1) rectangle (barRMedian1at1);
  \draw[pltUpperBox1]  (barLMedian1at1)  rectangle (barRUpPerc1at1);
  \draw[pltMaxBar1]    (barLmax1at1)      -- (barRmax1at1);
  \draw[pltMinBar1]    (barLmin1at1)      -- (barRmin1at1);
  \draw[pltMedianBar1] (barLMedian1at1)   -- (barRMedian1at1);

  \draw[pltConnector1] (barUpPerc1at1) -- (barmax1at1);
  \draw[pltConnector1] (barLowPerc1at1) -- (barmin1at1);

  % bar for data set 2 at position x=2
  \draw (3.25, 7.98795180723) coordinate (barmax2at1);
  \draw (3.25, 4.85915492958) coordinate (barmin2at1);
  \draw (3.25, 7.25912408759) coordinate (barUpPerc2at1);
  \draw (3.25, 6.66509433962) coordinate (barMedian2at1);
  \draw (3.25, 5.98136645963) coordinate (barLowPerc2at1);

  \draw (3.1, 7.98795180723) coordinate (barLmax2at1);
  \draw (3.1, 4.85915492958) coordinate (barLmin2at1);
  \draw (3.1, 7.25912408759) coordinate (barLUpPerc2at1);
  \draw (3.1, 6.66509433962) coordinate (barLMedian2at1);
  \draw (3.1, 5.98136645963) coordinate (barLLowPerc2at1);

  \draw (3.4, 7.98795180723) coordinate (barRmax2at1);
  \draw (3.4, 4.85915492958) coordinate (barRmin2at1);
  \draw (3.4, 7.25912408759) coordinate (barRUpPerc2at1);
  \draw (3.4, 6.66509433962) coordinate (barRMedian2at1);
  \draw (3.4, 5.98136645963) coordinate (barRLowPerc2at1);

  \draw[pltLowerBox2]  (barLLowPerc2at1) rectangle (barRMedian2at1);
  \draw[pltUpperBox2]  (barLMedian2at1)  rectangle (barRUpPerc2at1);
  \draw[pltMaxBar2]    (barLmax2at1)      -- (barRmax2at1);
  \draw[pltMinBar2]    (barLmin2at1)      -- (barRmin2at1);
  \draw[pltMedianBar2] (barLMedian2at1)   -- (barRMedian2at1);

  \draw[pltConnector2] (barUpPerc2at1) -- (barmax2at1);
  \draw[pltConnector2] (barLowPerc2at1) -- (barmin2at1);

  % bar for data set 3 at position x=2
  \draw (3.75, 8.02409638554) coordinate (barmax3at1);
  \draw (3.75, 4.85915492958) coordinate (barmin3at1);
  \draw (3.75, 7.27659574468) coordinate (barUpPerc3at1);
  \draw (3.75, 6.73821989529) coordinate (barMedian3at1);
  \draw (3.75, 6.18947368421) coordinate (barLowPerc3at1);

  \draw (3.6, 8.02409638554) coordinate (barLmax3at1);
  \draw (3.6, 4.85915492958) coordinate (barLmin3at1);
  \draw (3.6, 7.27659574468) coordinate (barLUpPerc3at1);
  \draw (3.6, 6.73821989529) coordinate (barLMedian3at1);
  \draw (3.6, 6.18947368421) coordinate (barLLowPerc3at1);

  \draw (3.9, 8.02409638554) coordinate (barRmax3at1);
  \draw (3.9, 4.85915492958) coordinate (barRmin3at1);
  \draw (3.9, 7.27659574468) coordinate (barRUpPerc3at1);
  \draw (3.9, 6.73821989529) coordinate (barRMedian3at1);
  \draw (3.9, 6.18947368421) coordinate (barRLowPerc3at1);

  \draw[pltLowerBox3]  (barLLowPerc3at1) rectangle (barRMedian3at1);
  \draw[pltUpperBox3]  (barLMedian3at1)  rectangle (barRUpPerc3at1);
  \draw[pltMaxBar3]    (barLmax3at1)      -- (barRmax3at1);
  \draw[pltMinBar3]    (barLmin3at1)      -- (barRmin3at1);
  \draw[pltMedianBar3] (barLMedian3at1)   -- (barRMedian3at1);

  \draw[pltConnector3] (barUpPerc3at1) -- (barmax3at1);
  \draw[pltConnector3] (barLowPerc3at1) -- (barmin3at1);

  % bar for data set 0 at position x=3
  \draw (5.25, 7.10954538279) coordinate (barmax0at2);
  \draw (5.25, 4.44995353749) coordinate (barmin0at2);
  \draw (5.25, 6.1672517537) coordinate (barUpPerc0at2);
  \draw (5.25, 5.78904387097) coordinate (barMedian0at2);
  \draw (5.25, 5.45137420719) coordinate (barLowPerc0at2);

  \draw (5.1, 7.10954538279) coordinate (barLmax0at2);
  \draw (5.1, 4.44995353749) coordinate (barLmin0at2);
  \draw (5.1, 6.1672517537) coordinate (barLUpPerc0at2);
  \draw (5.1, 5.78904387097) coordinate (barLMedian0at2);
  \draw (5.1, 5.45137420719) coordinate (barLLowPerc0at2);

  \draw (5.4, 7.10954538279) coordinate (barRmax0at2);
  \draw (5.4, 4.44995353749) coordinate (barRmin0at2);
  \draw (5.4, 6.1672517537) coordinate (barRUpPerc0at2);
  \draw (5.4, 5.78904387097) coordinate (barRMedian0at2);
  \draw (5.4, 5.45137420719) coordinate (barRLowPerc0at2);

  \draw[pltLowerBox0]  (barLLowPerc0at2) rectangle (barRMedian0at2);
  \draw[pltUpperBox0]  (barLMedian0at2)  rectangle (barRUpPerc0at2);
  \draw[pltMaxBar0]    (barLmax0at2)      -- (barRmax0at2);
  \draw[pltMinBar0]    (barLmin0at2)      -- (barRmin0at2);
  \draw[pltMedianBar0] (barLMedian0at2)   -- (barRMedian0at2);

  \draw[pltConnector0] (barUpPerc0at2) -- (barmax0at2);
  \draw[pltConnector0] (barLowPerc0at2) -- (barmin0at2);

  % bar for data set 1 at position x=3
  \draw (5.75, 8.00207900208) coordinate (barmax1at2);
  \draw (5.75, 0.822359599332) coordinate (barmin1at2);
  \draw (5.75, 6.92857142857) coordinate (barUpPerc1at2);
  \draw (5.75, 5.6737373868) coordinate (barMedian1at2);
  \draw (5.75, 3.58466009852) coordinate (barLowPerc1at2);

  \draw (5.6, 8.00207900208) coordinate (barLmax1at2);
  \draw (5.6, 0.822359599332) coordinate (barLmin1at2);
  \draw (5.6, 6.92857142857) coordinate (barLUpPerc1at2);
  \draw (5.6, 5.6737373868) coordinate (barLMedian1at2);
  \draw (5.6, 3.58466009852) coordinate (barLLowPerc1at2);

  \draw (5.9, 8.00207900208) coordinate (barRmax1at2);
  \draw (5.9, 0.822359599332) coordinate (barRmin1at2);
  \draw (5.9, 6.92857142857) coordinate (barRUpPerc1at2);
  \draw (5.9, 5.6737373868) coordinate (barRMedian1at2);
  \draw (5.9, 3.58466009852) coordinate (barRLowPerc1at2);

  \draw[pltLowerBox1]  (barLLowPerc1at2) rectangle (barRMedian1at2);
  \draw[pltUpperBox1]  (barLMedian1at2)  rectangle (barRUpPerc1at2);
  \draw[pltMaxBar1]    (barLmax1at2)      -- (barRmax1at2);
  \draw[pltMinBar1]    (barLmin1at2)      -- (barRmin1at2);
  \draw[pltMedianBar1] (barLMedian1at2)   -- (barRMedian1at2);

  \draw[pltConnector1] (barUpPerc1at2) -- (barmax1at2);
  \draw[pltConnector1] (barLowPerc1at2) -- (barmin1at2);

  % bar for data set 2 at position x=3
  \draw (6.25, 7.95178041543) coordinate (barmax2at2);
  \draw (6.25, 5.21414913958) coordinate (barmin2at2);
  \draw (6.25, 7.41948906561) coordinate (barUpPerc2at2);
  \draw (6.25, 7.08428571429) coordinate (barMedian2at2);
  \draw (6.25, 6.62469733656) coordinate (barLowPerc2at2);

  \draw (6.1, 7.95178041543) coordinate (barLmax2at2);
  \draw (6.1, 5.21414913958) coordinate (barLmin2at2);
  \draw (6.1, 7.41948906561) coordinate (barLUpPerc2at2);
  \draw (6.1, 7.08428571429) coordinate (barLMedian2at2);
  \draw (6.1, 6.62469733656) coordinate (barLLowPerc2at2);

  \draw (6.4, 7.95178041543) coordinate (barRmax2at2);
  \draw (6.4, 5.21414913958) coordinate (barRmin2at2);
  \draw (6.4, 7.41948906561) coordinate (barRUpPerc2at2);
  \draw (6.4, 7.08428571429) coordinate (barRMedian2at2);
  \draw (6.4, 6.62469733656) coordinate (barRLowPerc2at2);

  \draw[pltLowerBox2]  (barLLowPerc2at2) rectangle (barRMedian2at2);
  \draw[pltUpperBox2]  (barLMedian2at2)  rectangle (barRUpPerc2at2);
  \draw[pltMaxBar2]    (barLmax2at2)      -- (barRmax2at2);
  \draw[pltMinBar2]    (barLmin2at2)      -- (barRmin2at2);
  \draw[pltMedianBar2] (barLMedian2at2)   -- (barRMedian2at2);

  \draw[pltConnector2] (barUpPerc2at2) -- (barmax2at2);
  \draw[pltConnector2] (barLowPerc2at2) -- (barmin2at2);

  % bar for data set 3 at position x=3
  \draw (6.75, 8.09198813056) coordinate (barmax3at2);
  \draw (6.75, 5.21414913958) coordinate (barmin3at2);
  \draw (6.75, 7.53550208273) coordinate (barUpPerc3at2);
  \draw (6.75, 7.21942446043) coordinate (barMedian3at2);
  \draw (6.75, 6.75) coordinate (barLowPerc3at2);

  \draw (6.6, 8.09198813056) coordinate (barLmax3at2);
  \draw (6.6, 5.21414913958) coordinate (barLmin3at2);
  \draw (6.6, 7.53550208273) coordinate (barLUpPerc3at2);
  \draw (6.6, 7.21942446043) coordinate (barLMedian3at2);
  \draw (6.6, 6.75) coordinate (barLLowPerc3at2);

  \draw (6.9, 8.09198813056) coordinate (barRmax3at2);
  \draw (6.9, 5.21414913958) coordinate (barRmin3at2);
  \draw (6.9, 7.53550208273) coordinate (barRUpPerc3at2);
  \draw (6.9, 7.21942446043) coordinate (barRMedian3at2);
  \draw (6.9, 6.75) coordinate (barRLowPerc3at2);

  \draw[pltLowerBox3]  (barLLowPerc3at2) rectangle (barRMedian3at2);
  \draw[pltUpperBox3]  (barLMedian3at2)  rectangle (barRUpPerc3at2);
  \draw[pltMaxBar3]    (barLmax3at2)      -- (barRmax3at2);
  \draw[pltMinBar3]    (barLmin3at2)      -- (barRmin3at2);
  \draw[pltMedianBar3] (barLMedian3at2)   -- (barRMedian3at2);

  \draw[pltConnector3] (barUpPerc3at2) -- (barmax3at2);
  \draw[pltConnector3] (barLowPerc3at2) -- (barmin3at2);

  % bar for data set 0 at position x=4
  \draw (8.25, 6.38361613352) coordinate (barmax0at3);
  \draw (8.25, 4.08903026653) coordinate (barmin0at3);
  \draw (8.25, 5.62940749698) coordinate (barUpPerc0at3);
  \draw (8.25, 5.32090086207) coordinate (barMedian0at3);
  \draw (8.25, 5.03963029525) coordinate (barLowPerc0at3);

  \draw (8.1, 6.38361613352) coordinate (barLmax0at3);
  \draw (8.1, 4.08903026653) coordinate (barLmin0at3);
  \draw (8.1, 5.62940749698) coordinate (barLUpPerc0at3);
  \draw (8.1, 5.32090086207) coordinate (barLMedian0at3);
  \draw (8.1, 5.03963029525) coordinate (barLLowPerc0at3);

  \draw (8.4, 6.38361613352) coordinate (barRmax0at3);
  \draw (8.4, 4.08903026653) coordinate (barRmin0at3);
  \draw (8.4, 5.62940749698) coordinate (barRUpPerc0at3);
  \draw (8.4, 5.32090086207) coordinate (barRMedian0at3);
  \draw (8.4, 5.03963029525) coordinate (barRLowPerc0at3);

  \draw[pltLowerBox0]  (barLLowPerc0at3) rectangle (barRMedian0at3);
  \draw[pltUpperBox0]  (barLMedian0at3)  rectangle (barRUpPerc0at3);
  \draw[pltMaxBar0]    (barLmax0at3)      -- (barRmax0at3);
  \draw[pltMinBar0]    (barLmin0at3)      -- (barRmin0at3);
  \draw[pltMedianBar0] (barLMedian0at3)   -- (barRMedian0at3);

  \draw[pltConnector0] (barUpPerc0at3) -- (barmax0at3);
  \draw[pltConnector0] (barLowPerc0at3) -- (barmin0at3);

  % bar for data set 1 at position x=4
  \draw (8.75, 7.32777805424) coordinate (barmax1at3);
  \draw (8.75, 0.805285158958) coordinate (barmin1at3);
  \draw (8.75, 5.8692767733) coordinate (barUpPerc1at3);
  \draw (8.75, 4.53251668255) coordinate (barMedian1at3);
  \draw (8.75, 2.85099765808) coordinate (barLowPerc1at3);

  \draw (8.6, 7.32777805424) coordinate (barLmax1at3);
  \draw (8.6, 0.805285158958) coordinate (barLmin1at3);
  \draw (8.6, 5.8692767733) coordinate (barLUpPerc1at3);
  \draw (8.6, 4.53251668255) coordinate (barLMedian1at3);
  \draw (8.6, 2.85099765808) coordinate (barLLowPerc1at3);

  \draw (8.9, 7.32777805424) coordinate (barRmax1at3);
  \draw (8.9, 0.805285158958) coordinate (barRmin1at3);
  \draw (8.9, 5.8692767733) coordinate (barRUpPerc1at3);
  \draw (8.9, 4.53251668255) coordinate (barRMedian1at3);
  \draw (8.9, 2.85099765808) coordinate (barRLowPerc1at3);

  \draw[pltLowerBox1]  (barLLowPerc1at3) rectangle (barRMedian1at3);
  \draw[pltUpperBox1]  (barLMedian1at3)  rectangle (barRUpPerc1at3);
  \draw[pltMaxBar1]    (barLmax1at3)      -- (barRmax1at3);
  \draw[pltMinBar1]    (barLmin1at3)      -- (barRmin1at3);
  \draw[pltMedianBar1] (barLMedian1at3)   -- (barRMedian1at3);

  \draw[pltConnector1] (barUpPerc1at3) -- (barmax1at3);
  \draw[pltConnector1] (barLowPerc1at3) -- (barmin1at3);

  % bar for data set 2 at position x=4
  \draw (9.25, 7.94117647059) coordinate (barmax2at3);
  \draw (9.25, 5.9010679547) coordinate (barmin2at3);
  \draw (9.25, 7.58908507223) coordinate (barUpPerc2at3);
  \draw (9.25, 7.28833827217) coordinate (barMedian2at3);
  \draw (9.25, 6.95566367888) coordinate (barLowPerc2at3);

  \draw (9.1, 7.94117647059) coordinate (barLmax2at3);
  \draw (9.1, 5.9010679547) coordinate (barLmin2at3);
  \draw (9.1, 7.58908507223) coordinate (barLUpPerc2at3);
  \draw (9.1, 7.28833827217) coordinate (barLMedian2at3);
  \draw (9.1, 6.95566367888) coordinate (barLLowPerc2at3);

  \draw (9.4, 7.94117647059) coordinate (barRmax2at3);
  \draw (9.4, 5.9010679547) coordinate (barRmin2at3);
  \draw (9.4, 7.58908507223) coordinate (barRUpPerc2at3);
  \draw (9.4, 7.28833827217) coordinate (barRMedian2at3);
  \draw (9.4, 6.95566367888) coordinate (barRLowPerc2at3);

  \draw[pltLowerBox2]  (barLLowPerc2at3) rectangle (barRMedian2at3);
  \draw[pltUpperBox2]  (barLMedian2at3)  rectangle (barRUpPerc2at3);
  \draw[pltMaxBar2]    (barLmax2at3)      -- (barRmax2at3);
  \draw[pltMinBar2]    (barLmin2at3)      -- (barRmin2at3);
  \draw[pltMedianBar2] (barLMedian2at3)   -- (barRMedian2at3);

  \draw[pltConnector2] (barUpPerc2at3) -- (barmax2at3);
  \draw[pltConnector2] (barLowPerc2at3) -- (barmin2at3);

  % bar for data set 3 at position x=4
  \draw (9.75, 8.68119652225) coordinate (barmax3at3);
  \draw (9.75, 5.9780146569) coordinate (barmin3at3);
  \draw (9.75, 7.69502407705) coordinate (barUpPerc3at3);
  \draw (9.75, 7.43362592599) coordinate (barMedian3at3);
  \draw (9.75, 7.09090909091) coordinate (barLowPerc3at3);

  \draw (9.6, 8.68119652225) coordinate (barLmax3at3);
  \draw (9.6, 5.9780146569) coordinate (barLmin3at3);
  \draw (9.6, 7.69502407705) coordinate (barLUpPerc3at3);
  \draw (9.6, 7.43362592599) coordinate (barLMedian3at3);
  \draw (9.6, 7.09090909091) coordinate (barLLowPerc3at3);

  \draw (9.9, 8.68119652225) coordinate (barRmax3at3);
  \draw (9.9, 5.9780146569) coordinate (barRmin3at3);
  \draw (9.9, 7.69502407705) coordinate (barRUpPerc3at3);
  \draw (9.9, 7.43362592599) coordinate (barRMedian3at3);
  \draw (9.9, 7.09090909091) coordinate (barRLowPerc3at3);

  \draw[pltLowerBox3]  (barLLowPerc3at3) rectangle (barRMedian3at3);
  \draw[pltUpperBox3]  (barLMedian3at3)  rectangle (barRUpPerc3at3);
  \draw[pltMaxBar3]    (barLmax3at3)      -- (barRmax3at3);
  \draw[pltMinBar3]    (barLmin3at3)      -- (barRmin3at3);
  \draw[pltMedianBar3] (barLMedian3at3)   -- (barRMedian3at3);

  \draw[pltConnector3] (barUpPerc3at3) -- (barmax3at3);
  \draw[pltConnector3] (barLowPerc3at3) -- (barmin3at3);

  \draw[pltLegendBG] (-1.5, 9.5) rectangle (10.5, 10.5);
  \draw (-1.0, 10.0) node[draw, rectangle, anchor=center, fill=red, minimum size=0.95] {}; 
  \draw (-0.525, 10.0) node[draw=none, rectangle, anchor=west, inner sep=0mm] {\ref{ip:dir-cut}}; 
  \draw (1.9, 10.0) node[draw, rectangle, anchor=center, fill=blue, minimum size=0.95] {}; 
  \draw (2.375, 10.0) node[draw=none, rectangle, anchor=west, inner sep=0mm] {\ref{ip:ext-tree}}; 
  \draw (4.8, 10.0) node[draw, rectangle, anchor=center, fill=green, minimum size=0.95] {}; 
  \draw (5.275, 10.0) node[draw=none, rectangle, anchor=west, inner sep=0mm] {\ref{ip:ext-dir-cut}}; 
  \draw (7.7, 10.0) node[draw, rectangle, anchor=center, fill=orange, minimum size=0.95] {}; 
  \draw (8.175, 10.0) node[draw=none, rectangle, anchor=west, inner sep=0mm] {\ref{ip:str-ext-dir-cut}}; 
 \end{scope}


==> fig/plots-solved-over-time.tex <==
 \begin{scope}[
  pltxlabel/.style          = {pltlabel},
  pltlabel/.style           = {font=\small},
  pltminorgrid/.style       = {thin, gray, dotted},
  plttitle/.style           = {},
  pltmajorgrid/.style       = {thin, gray},
  pltyaxis/.style           = {pltaxis},
  pltylabel/.style          = {pltlabel},
  pltyaxistitle/.style      = {font=\small\itshape},
  pltgridbackground/.style  = {draw=none, fill=gray!10!white},
  plttick/.style            = {thick},
  pltgridframe/.style       = {pltmajorgrid, thick},
  pltmajorgridx/.style      = {draw=none},
  pltmajorgridy/.style      = {draw=gray!50!white},
  pltminorgridx/.style      = {pltminorgrid},
  pltminorgridy/.style      = {pltminorgrid},
  pltxaxis/.style           = {pltaxis},
  pltaxis/.style            = {->, >=stealth, very thick},
  pltxaxistitle/.style      = {font=\small\itshape},
  pltytick/.style           = {plttick},
  pltxtick/.style           = {plttick},
 ]

  % draw background
  \draw[pltgridbackground] (0,0) rectangle (18.0,12.0);

  % draw the minor vertical grid (corresponding to x-ticks)
  \foreach \x in {0.0, 2.0, 4.0, 6.0, 8.0, 10.0, 12.0, 14.0, 16.0, 18.0}{
    \draw[pltminorgridx] (\x, 0) -- (\x, 12.0);
  }

  % draw the minor horizontal grid (corresponding to y-ticks)
  \foreach \x in {0.0, 1.30434782609, 2.60869565217, 3.91304347826, 5.21739130435, 6.52173913043, 7.82608695652, 9.13043478261, 10.4347826087, 11.7391304348}{
    \draw[pltminorgridy] (0, \x) -- (18.0, \x);
  }

  % draw the major vertical grid (corresponding to x-ticks)
  \foreach \x in {0.0, 10.0}{
    \draw[pltmajorgridx] (\x, 0) -- (\x, 12.0);
  }

  % draw the major horizontal grid (corresponding to y-ticks)
  \foreach \x in {0.0, 2.60869565217, 5.21739130435, 7.82608695652, 10.4347826087}{
    \draw[pltmajorgridy] (0, \x) -- (18.0, \x);
  }

  % draw the x-axis
  \draw[pltxaxis] (-0.4, -0.2) -- node[below=0.6cm, anchor=north, pltxaxistitle]{time in seconds}  (18.5, -0.2);
  % draw the y-axis
  \draw[pltyaxis] (-0.2, -0.4) -- node[sloped, above=0.9cm, anchor=south, pltyaxistitle]{\#instances solved to optimality} (-0.2, 12.5);

  % draw the ticks for x axis
  \foreach \x / \y in {0.0/0, 2.0/1, 4.0/2, 6.0/3, 8.0/4, 10.0/5, 12.0/6, 14.0/7, 16.0/8, 18.0/9}{
    \draw (\x, -0.2) coordinate (x\y);
    \draw (x\y) +(0, 0.1) coordinate (xu\y);
    \draw (x\y) +(0, -0.1) coordinate (xl\y);
    \draw[pltxtick] (xu\y.center) -- (xl\y.center);
  }

  % draw the ticks for y axis
  \foreach \x / \y in {0.0/0, 1.30434782609/1, 2.60869565217/2, 3.91304347826/3, 5.21739130435/4, 6.52173913043/5, 7.82608695652/6, 9.13043478261/7, 10.4347826087/8, 11.7391304348/9}{
    \draw (-0.2, \x) coordinate (y\y);
    \draw (y\y) +(0.1, 0) coordinate (yu\y);
    \draw (y\y) +(-0.1, 0) coordinate (yl\y);
    \draw[pltytick] (yu\y.center) -- (yl\y.center);
  }

  % draw the labels for the x-axis
  \draw (xl0) +(0, 0.1) node[anchor=north, pltxlabel] (xlbl0) {   0};
  \draw (xl1) +(0, 0.1) node[anchor=north, pltxlabel] (xlbl1) { 400};
  \draw (xl2) +(0, 0.1) node[anchor=north, pltxlabel] (xlbl2) { 800};
  \draw (xl3) +(0, 0.1) node[anchor=north, pltxlabel] (xlbl3) {1200};
  \draw (xl4) +(0, 0.1) node[anchor=north, pltxlabel] (xlbl4) {1600};
  \draw (xl5) +(0, 0.1) node[anchor=north, pltxlabel] (xlbl5) {2000};
  \draw (xl6) +(0, 0.1) node[anchor=north, pltxlabel] (xlbl6) {2400};
  \draw (xl7) +(0, 0.1) node[anchor=north, pltxlabel] (xlbl7) {2800};
  \draw (xl8) +(0, 0.1) node[anchor=north, pltxlabel] (xlbl8) {3200};
  \draw (xl9) +(0, 0.1) node[anchor=north, pltxlabel] (xlbl9) {3600};

  % draw the labels for the y-axis
  \draw (yl0) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl0) {   0};
  \draw (yl1) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl1) {  50};
  \draw (yl2) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl2) { 100};
  \draw (yl3) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl3) { 150};
  \draw (yl4) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl4) { 200};
  \draw (yl5) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl5) { 250};
  \draw (yl6) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl6) { 300};
  \draw (yl7) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl7) { 350};
  \draw (yl8) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl8) { 400};
  \draw (yl9) +(0.1, 0) node[anchor=east, pltxlabel] (ylbl9) { 450};

  % draw the plot title
  \draw (9.0, 12.4) node[anchor=center, plttitle]{};

  % draw frame around the grid
  \draw[pltgridframe] (0,0) rectangle (18.0, 12.0);
 \end{scope}
 \begin{scope}[
  pltLine2/.style           = {pltLine, draw=green},
  pltLine3/.style           = {pltLine, draw=orange},
  pltLine0/.style           = {pltLine, draw=red},
  pltLine1/.style           = {pltLine, draw=blue},
  pltLine6/.style           = {pltLine, draw=brown},
  pltLine4/.style           = {pltLine, draw=violet},
  pltLine5/.style           = {pltLine, draw=cyan},
  pltLegendBG/.style        = {thick, draw=gray, fill=white},
  pltLine/.style            = {very thick, draw=black},
 ]

\draw [pltLine0] (0.0, 8.50434782609)  -- (0.005, 9.26086956522)  -- (0.01, 9.6)  -- (0.015, 9.65217391304)  -- (0.02, 9.8347826087)  -- (0.025, 9.86086956522)  -- (0.03, 9.91304347826)  -- (0.035, 9.9652173913)  -- (0.045, 10.0173913043)  -- (0.05, 10.0434782609)  -- (0.055, 10.0956521739)  -- (0.06, 10.1217391304)  -- (0.065, 10.147826087)  -- (0.075, 10.2)  -- (0.08, 10.2260869565)  -- (0.085, 10.252173913)  -- (0.09, 10.2782608696)  -- (0.11, 10.3043478261)  -- (0.115, 10.3304347826)  -- (0.15, 10.3826086957)  -- (0.18, 10.4086956522)  -- (0.185, 10.4347826087)  -- (0.2, 10.4608695652)  -- (0.205, 10.4869565217)  -- (0.215, 10.5130434783)  -- (0.225, 10.5652173913)  -- (0.26, 10.5913043478)  -- (0.275, 10.6173913043)  -- (0.335, 10.6434782609)  -- (0.395, 10.6695652174)  -- (0.405, 10.6956521739)  -- (0.46, 10.7217391304)  -- (0.495, 10.747826087)  -- (0.55, 10.7739130435)  -- (0.725, 10.8)  -- (0.805, 10.8260869565)  -- (0.855, 10.852173913)  -- (1.26, 10.8782608696)  -- (1.335, 10.9043478261)  -- (1.42, 10.9304347826)  -- (1.49, 10.9565217391)  -- (1.5, 10.9826086957)  -- (1.51, 11.0086956522)  -- (1.54, 11.0347826087)  -- (1.635, 11.0608695652)  -- (1.755, 11.0869565217)  -- (2.075, 11.1130434783)  -- (2.36, 11.1391304348)  -- (2.39, 11.1652173913)  -- (2.48, 11.1913043478)  -- (2.7, 11.2173913043)  -- (3.06, 11.2434782609)  -- (3.695, 11.2695652174)  -- (3.72, 11.2956521739)  -- (4.415, 11.3217391304)  -- (4.545, 11.347826087)  -- (5.105, 11.3739130435)  -- (5.47, 11.4)  -- (5.995, 11.4260869565)  -- (6.845, 11.452173913)  -- (7.365, 11.4782608696)  -- (8.635, 11.5043478261)  -- (8.875, 11.5304347826)  -- (12.2, 11.5565217391)  -- (12.505, 11.5826086957)  -- (13.49, 11.6086956522)  -- (14.515, 11.6347826087)  -- (17.13, 11.6608695652)  -- (17.21, 11.6869565217)  -- (18.0, 11.6869565217) ;
\draw [pltLine1] (0.0, 4.98260869565)  -- (0.005, 6.54782608696)  -- (0.01, 6.73043478261)  -- (0.015, 6.75652173913)  -- (0.035, 6.78260869565)  -- (0.1, 6.80869565217)  -- (0.11, 6.8347826087)  -- (0.115, 6.88695652174)  -- (0.12, 6.99130434783)  -- (0.125, 7.01739130435)  -- (0.13, 7.06956521739)  -- (0.135, 7.12173913043)  -- (0.14, 7.2)  -- (0.145, 7.27826086957)  -- (0.15, 7.30434782609)  -- (0.155, 7.35652173913)  -- (0.16, 7.46086956522)  -- (0.165, 7.5652173913)  -- (0.17, 7.66956521739)  -- (0.175, 7.69565217391)  -- (0.18, 7.72173913043)  -- (0.185, 7.87826086957)  -- (0.19, 7.90434782609)  -- (0.195, 7.93043478261)  -- (0.2, 7.95652173913)  -- (0.205, 7.98260869565)  -- (0.215, 8.00869565217)  -- (0.22, 8.11304347826)  -- (0.225, 8.21739130435)  -- (0.235, 8.24347826087)  -- (0.24, 8.32173913043)  -- (0.245, 8.37391304348)  -- (0.25, 8.47826086957)  -- (0.255, 8.50434782609)  -- (0.26, 8.53043478261)  -- (0.265, 8.55652173913)  -- (0.27, 8.60869565217)  -- (0.285, 8.68695652174)  -- (0.29, 8.73913043478)  -- (0.3, 8.7652173913)  -- (0.305, 8.81739130435)  -- (0.31, 8.84347826087)  -- (0.32, 8.89565217391)  -- (0.325, 8.94782608696)  -- (0.33, 9.0)  -- (0.34, 9.02608695652)  -- (0.355, 9.05217391304)  -- (0.36, 9.07826086957)  -- (0.365, 9.10434782609)  -- (0.375, 9.13043478261)  -- (0.42, 9.18260869565)  -- (0.43, 9.2347826087)  -- (0.435, 9.31304347826)  -- (0.44, 9.33913043478)  -- (0.48, 9.3652173913)  -- (0.485, 9.39130434783)  -- (0.505, 9.41739130435)  -- (0.51, 9.46956521739)  -- (0.555, 9.49565217391)  -- (0.56, 9.52173913043)  -- (0.605, 9.54782608696)  -- (0.63, 9.57391304348)  -- (0.68, 9.6)  -- (0.735, 9.62608695652)  -- (1.78, 9.65217391304)  -- (8.51, 9.67826086957)  -- (10.655, 9.70434782609)  -- (13.655, 9.73043478261)  -- (14.13, 9.75652173913)  -- (14.315, 9.78260869565)  -- (14.335, 9.80869565217)  -- (15.625, 9.8347826087)  -- (16.555, 9.86086956522)  -- (17.205, 9.88695652174)  -- (17.27, 9.91304347826)  -- (17.76, 9.93913043478)  -- (18.0, 9.93913043478) ;
\draw [pltLine2] (0.0, 3.65217391304)  -- (0.005, 4.06956521739)  -- (0.01, 4.2)  -- (0.015, 4.51304347826)  -- (0.02, 4.8)  -- (0.025, 4.90434782609)  -- (0.03, 5.06086956522)  -- (0.035, 5.13913043478)  -- (0.04, 5.21739130435)  -- (0.045, 5.29565217391)  -- (0.05, 5.4)  -- (0.055, 5.45217391304)  -- (0.06, 5.47826086957)  -- (0.075, 5.50434782609)  -- (0.08, 5.53043478261)  -- (0.085, 5.58260869565)  -- (0.09, 5.60869565217)  -- (0.095, 5.6347826087)  -- (0.1, 5.66086956522)  -- (0.11, 5.68695652174)  -- (0.12, 5.71304347826)  -- (0.125, 5.73913043478)  -- (0.135, 5.7652173913)  -- (0.155, 5.79130434783)  -- (0.165, 5.81739130435)  -- (0.2, 5.84347826087)  -- (0.255, 5.86956521739)  -- (0.27, 5.89565217391)  -- (0.295, 5.92173913043)  -- (0.3, 5.94782608696)  -- (0.315, 5.97391304348)  -- (0.47, 6.0)  -- (0.48, 6.02608695652)  -- (0.68, 6.05217391304)  -- (0.755, 6.07826086957)  -- (0.865, 6.10434782609)  -- (0.99, 6.13043478261)  -- (1.235, 6.15652173913)  -- (1.51, 6.18260869565)  -- (2.135, 6.20869565217)  -- (2.43, 6.2347826087)  -- (2.545, 6.26086956522)  -- (4.065, 6.28695652174)  -- (4.11, 6.31304347826)  -- (4.395, 6.33913043478)  -- (4.84, 6.3652173913)  -- (5.785, 6.39130434783)  -- (6.005, 6.41739130435)  -- (7.45, 6.44347826087)  -- (7.61, 6.46956521739)  -- (7.91, 6.49565217391)  -- (10.35, 6.52173913043)  -- (13.155, 6.54782608696)  -- (18.0, 6.54782608696) ;
\draw [pltLine3] (0.0, 1.30434782609)  -- (0.005, 1.40869565217)  -- (0.01, 1.5652173913)  -- (0.015, 1.61739130435)  -- (0.02, 1.64347826087)  -- (0.03, 1.69565217391)  -- (0.05, 1.74782608696)  -- (0.06, 1.77391304348)  -- (0.075, 1.8)  -- (0.08, 1.82608695652)  -- (0.09, 1.85217391304)  -- (0.095, 1.87826086957)  -- (0.14, 1.90434782609)  -- (0.15, 1.93043478261)  -- (0.245, 1.95652173913)  -- (0.28, 1.98260869565)  -- (0.35, 2.00869565217)  -- (0.42, 2.0347826087)  -- (0.605, 2.06086956522)  -- (0.63, 2.08695652174)  -- (0.81, 2.11304347826)  -- (1.235, 2.13913043478)  -- (1.455, 2.1652173913)  -- (1.74, 2.19130434783)  -- (1.985, 2.21739130435)  -- (2.425, 2.24347826087)  -- (2.7, 2.26956521739)  -- (3.26, 2.29565217391)  -- (3.675, 2.32173913043)  -- (3.905, 2.34782608696)  -- (4.24, 2.37391304348)  -- (6.16, 2.4)  -- (6.455, 2.42608695652)  -- (6.625, 2.45217391304)  -- (8.6, 2.47826086957)  -- (9.515, 2.50434782609)  -- (13.16, 2.53043478261)  -- (13.24, 2.55652173913)  -- (14.065, 2.58260869565)  -- (16.44, 2.60869565217)  -- (18.0, 2.60869565217) ;
\draw [pltLine4] (0.0, 3.39130434783)  -- (0.005, 3.65217391304)  -- (0.01, 3.67826086957)  -- (0.015, 3.73043478261)  -- (0.02, 3.86086956522)  -- (0.025, 3.93913043478)  -- (0.03, 4.06956521739)  -- (0.035, 4.2)  -- (0.04, 4.22608695652)  -- (0.05, 4.27826086957)  -- (0.055, 4.35652173913)  -- (0.06, 4.46086956522)  -- (0.065, 4.59130434783)  -- (0.07, 4.69565217391)  -- (0.075, 4.72173913043)  -- (0.08, 4.8)  -- (0.085, 4.93043478261)  -- (0.09, 4.98260869565)  -- (0.1, 5.11304347826)  -- (0.105, 5.1652173913)  -- (0.11, 5.21739130435)  -- (0.115, 5.24347826087)  -- (0.12, 5.29565217391)  -- (0.125, 5.32173913043)  -- (0.13, 5.4)  -- (0.135, 5.45217391304)  -- (0.14, 5.47826086957)  -- (0.145, 5.55652173913)  -- (0.15, 5.6347826087)  -- (0.155, 5.66086956522)  -- (0.16, 5.7652173913)  -- (0.165, 5.81739130435)  -- (0.175, 5.84347826087)  -- (0.18, 5.86956521739)  -- (0.185, 5.92173913043)  -- (0.195, 5.97391304348)  -- (0.23, 6.0)  -- (0.235, 6.07826086957)  -- (0.245, 6.15652173913)  -- (0.265, 6.18260869565)  -- (0.27, 6.20869565217)  -- (0.295, 6.2347826087)  -- (1.665, 6.26086956522)  -- (1.675, 6.28695652174)  -- (1.8, 6.31304347826)  -- (1.995, 6.33913043478)  -- (2.0, 6.3652173913)  -- (2.125, 6.39130434783)  -- (2.16, 6.41739130435)  -- (2.23, 6.44347826087)  -- (2.4, 6.46956521739)  -- (2.575, 6.49565217391)  -- (2.585, 6.52173913043)  -- (2.68, 6.54782608696)  -- (2.715, 6.57391304348)  -- (2.815, 6.6)  -- (3.725, 6.62608695652)  -- (4.175, 6.65217391304)  -- (4.31, 6.67826086957)  -- (5.115, 6.70434782609)  -- (5.67, 6.73043478261)  -- (6.055, 6.75652173913)  -- (7.22, 6.78260869565)  -- (7.66, 6.80869565217)  -- (9.88, 6.8347826087)  -- (10.11, 6.86086956522)  -- (12.07, 6.88695652174)  -- (12.315, 6.91304347826)  -- (12.32, 6.93913043478)  -- (12.525, 6.9652173913)  -- (12.645, 6.99130434783)  -- (14.9, 7.01739130435)  -- (18.0, 7.01739130435) ;
\draw [pltLine5] (0.0, 6.73043478261)  -- (0.005, 7.48695652174)  -- (0.01, 7.98260869565)  -- (0.015, 8.26956521739)  -- (0.02, 8.47826086957)  -- (0.025, 8.60869565217)  -- (0.03, 8.71304347826)  -- (0.035, 8.79130434783)  -- (0.04, 8.84347826087)  -- (0.05, 8.89565217391)  -- (0.055, 8.92173913043)  -- (0.075, 8.94782608696)  -- (0.1, 9.0)  -- (0.125, 9.02608695652)  -- (0.13, 9.05217391304)  -- (0.135, 9.10434782609)  -- (0.14, 9.13043478261)  -- (0.145, 9.15652173913)  -- (0.15, 9.18260869565)  -- (0.155, 9.20869565217)  -- (0.16, 9.2347826087)  -- (0.17, 9.33913043478)  -- (0.175, 9.3652173913)  -- (0.18, 9.41739130435)  -- (0.195, 9.46956521739)  -- (0.225, 9.49565217391)  -- (0.235, 9.52173913043)  -- (0.26, 9.54782608696)  -- (0.265, 9.62608695652)  -- (0.295, 9.65217391304)  -- (0.3, 9.67826086957)  -- (0.305, 9.73043478261)  -- (0.31, 9.75652173913)  -- (0.315, 9.78260869565)  -- (0.33, 9.80869565217)  -- (0.335, 9.8347826087)  -- (0.34, 9.86086956522)  -- (0.35, 9.88695652174)  -- (0.355, 9.91304347826)  -- (0.36, 9.93913043478)  -- (0.39, 9.99130434783)  -- (0.395, 10.0173913043)  -- (0.425, 10.0434782609)  -- (0.43, 10.0695652174)  -- (0.435, 10.0956521739)  -- (0.445, 10.1217391304)  -- (0.45, 10.147826087)  -- (0.455, 10.2)  -- (0.46, 10.252173913)  -- (0.47, 10.2782608696)  -- (0.475, 10.3043478261)  -- (0.51, 10.3304347826)  -- (0.515, 10.3826086957)  -- (0.54, 10.4086956522)  -- (0.545, 10.4347826087)  -- (0.55, 10.4608695652)  -- (0.56, 10.4869565217)  -- (0.565, 10.5391304348)  -- (0.57, 10.5652173913)  -- (0.575, 10.5913043478)  -- (0.58, 10.6173913043)  -- (0.595, 10.6434782609)  -- (0.605, 10.6695652174)  -- (0.61, 10.6956521739)  -- (0.625, 10.747826087)  -- (0.63, 10.8260869565)  -- (0.67, 10.852173913)  -- (0.675, 10.9043478261)  -- (0.685, 10.9304347826)  -- (0.735, 10.9826086957)  -- (0.745, 11.0086956522)  -- (0.76, 11.0347826087)  -- (0.765, 11.0608695652)  -- (0.825, 11.1130434783)  -- (0.84, 11.1391304348)  -- (0.855, 11.1652173913)  -- (0.86, 11.1913043478)  -- (0.885, 11.2173913043)  -- (0.91, 11.2434782609)  -- (0.93, 11.2956521739)  -- (0.94, 11.3217391304)  -- (0.965, 11.347826087)  -- (0.975, 11.3739130435)  -- (1.105, 11.4)  -- (1.115, 11.4260869565)  -- (1.295, 11.452173913)  -- (1.31, 11.4782608696)  -- (1.55, 11.5043478261)  -- (1.56, 11.5304347826)  -- (1.92, 11.5565217391)  -- (2.21, 11.5826086957)  -- (2.485, 11.6086956522)  -- (2.67, 11.6347826087)  -- (18.0, 11.6347826087) ;
\draw [pltLine6] (0.0, 7.35652173913)  -- (0.005, 8.13913043478)  -- (0.01, 8.60869565217)  -- (0.015, 9.13043478261)  -- (0.02, 9.28695652174)  -- (0.025, 9.49565217391)  -- (0.03, 9.73043478261)  -- (0.035, 9.9652173913)  -- (0.04, 10.0434782609)  -- (0.045, 10.1739130435)  -- (0.05, 10.3565217391)  -- (0.055, 10.4608695652)  -- (0.06, 10.4869565217)  -- (0.065, 10.5391304348)  -- (0.07, 10.5652173913)  -- (0.075, 10.6695652174)  -- (0.085, 10.7217391304)  -- (0.095, 10.7739130435)  -- (0.1, 10.8)  -- (0.105, 10.852173913)  -- (0.11, 10.8782608696)  -- (0.115, 10.9304347826)  -- (0.135, 10.9565217391)  -- (0.14, 10.9826086957)  -- (0.17, 11.0086956522)  -- (0.185, 11.0347826087)  -- (0.19, 11.0608695652)  -- (0.2, 11.0869565217)  -- (0.205, 11.1130434783)  -- (0.21, 11.1652173913)  -- (0.245, 11.2173913043)  -- (0.25, 11.2434782609)  -- (0.255, 11.2956521739)  -- (0.26, 11.3217391304)  -- (0.31, 11.347826087)  -- (0.325, 11.3739130435)  -- (0.355, 11.4)  -- (0.365, 11.4260869565)  -- (0.37, 11.452173913)  -- (0.38, 11.4782608696)  -- (0.395, 11.5304347826)  -- (0.42, 11.5565217391)  -- (0.75, 11.5826086957)  -- (0.88, 11.6086956522)  -- (0.98, 11.6347826087)  -- (0.995, 11.6608695652)  -- (1.08, 11.6869565217)  -- (1.145, 11.7130434783)  -- (1.33, 11.7391304348)  -- (1.535, 11.7652173913)  -- (1.575, 11.7913043478)  -- (18.0, 11.7913043478) ;
  \draw[pltLegendBG] (0.0, 12.5) rectangle (18.0, 13.5);
  \draw (0.5, 13.0) node[draw, rectangle, anchor=center, fill=red, minimum size=0.95] {}; 
  \draw (0.975, 13.0) node[draw=none, rectangle, anchor=west, inner sep=0mm] {\ref{ip:undir-cut}}; 
  \draw (2.97142857143, 13.0) node[draw, rectangle, anchor=center, fill=blue, minimum size=0.95] {}; 
  \draw (3.44642857143, 13.0) node[draw=none, rectangle, anchor=west, inner sep=0mm] {\ref{ip:klsvz}}; 
  \draw (5.44285714286, 13.0) node[draw, rectangle, anchor=center, fill=green, minimum size=0.95] {}; 
  \draw (5.91785714286, 13.0) node[draw=none, rectangle, anchor=west, inner sep=0mm] {\ref{ip:dir-cut}}; 
  \draw (7.91428571429, 13.0) node[draw, rectangle, anchor=center, fill=orange, minimum size=0.95] {}; 
  \draw (8.38928571429, 13.0) node[draw=none, rectangle, anchor=west, inner sep=0mm] {\ref{ip:mr}}; 
  \draw (10.3857142857, 13.0) node[draw, rectangle, anchor=center, fill=violet, minimum size=0.95] {}; 
  \draw (10.8607142857, 13.0) node[draw=none, rectangle, anchor=west, inner sep=0mm] {\ref{ip:ext-tree}}; 
  \draw (12.8571428571, 13.0) node[draw, rectangle, anchor=center, fill=cyan, minimum size=0.95] {}; 
  \draw (13.3321428571, 13.0) node[draw=none, rectangle, anchor=west, inner sep=0mm] {\ref{ip:ext-dir-cut}}; 
  \draw (15.3285714286, 13.0) node[draw, rectangle, anchor=center, fill=brown, minimum size=0.95] {}; 
  \draw (15.8035714286, 13.0) node[draw=none, rectangle, anchor=west, inner sep=0mm] {\ref{ip:str-ext-dir-cut}}; 
 \end{scope}

